Classifying Nodes in Graphs without GNNs

Graph neural networks (GNNs) are the dominant paradigm for classifying nodes in a graph, but they have several undesirable attributes stemming from their message passing architecture. Recently, distillation methods succeeded in eliminating the use of GNNs at test time but they still require them during training. We perform a careful analysis of the role that GNNs play in distillation methods. This analysis leads us to propose a fully GNN-free approach for node classification, not requiring them at train or test time. Our method consists of three key components: smoothness constraints, pseudo-labeling iterations and neighborhood-label histograms. Our final approach can match the state-of-the-art accuracy on standard popular benchmarks such as citation and co-purchase networks, without training a GNN.

==> histogram_runtimes.tex <==
\pgfplotsset{compat=1.14}
\pgfplotstableread{
x a b
2 49	1.2
4 271.4	1.8
6 341	2.6
8 360.4	3.2
10 368.8	4

}\datatable

\pgfplotstablegetrowsof{\datatable}
\pgfmathsetmacro{\Nrows}{\pgfplotsretval-1}
\pgfmathsetlengthmacro{\MyAxisW}{40ex}

\begin{tikzpicture}[
  cell/.style={ %
    draw,
    minimum width={\MyAxisW/(\Nrows+1)}, %
    minimum height=4ex,
    inner sep=0pt,
    outer sep=0pt,
    anchor=north west,
    font=\sffamily\scriptsize,
  }]
\begin{axis}[
   name=ax,
   scale only axis,
   width=\MyAxisW,
   height=3cm,
   xtick=\empty,
   grid=major,
   axis y line=left,
   x axis line style={draw=none},
   enlarge x limits={abs={\MyAxisW/(2*\Nrows+2)}},
   ymin=0,
   ymax=400,
   title style={font=\bfseries},
   ylabel={Running Time (milisec.)},
   xlabel={Context Size ($\ell$)},
   xlabel shift=13ex,
   tick label style={font=\sansmath\sffamily\small},
  ]
  \addplot table[x expr=\coordindex,y=a] {\datatable};
  \label{dataA}

  \addplot table[x expr=\coordindex,y=b] {\datatable};
  \label{dataB}
\end{axis}


\coordinate (c-0-0) at (ax.south west);

\foreach [count=\j from 1] \i in {0,...,\Nrows}
  {
  \pgfplotstablegetelem{\i}{x}\of\datatable
  \node [cell] (c-0-\j) at (c-0-\i.north east) {\pgfplotsretval};
  \pgfplotstablegetelem{\i}{a}\of\datatable
  \node [cell] (c-1-\j) at (c-0-\j.south west) {\pgfplotsretval};
  \pgfplotstablegetelem{\i}{b}\of\datatable
  \node [cell] (c-2-\j) at (c-1-\j.south west) {\pgfplotsretval};
  }

\matrix [draw,nodes={cell,minimum width=0pt,draw=none},anchor=north east,row sep=0pt,column sep=5pt,outer sep=0pt,inner ysep=0pt] (m) at (c-1-1.north west)
{
 \node {\ref{dataA}};  & \node{Exact}; \\
 \node {\ref{dataB}}; & \node{Approx.}; \\
};

\draw (m.west |- c-1-1.south west) -- (c-1-1.south west);
\draw (m.west |- c-2-1.south west) -- (c-2-1.south west);


\end{tikzpicture}

